Sequential Portfolio Optimizer (SPO-CPU and SPO-GPU): C++ Interior-Point Solvers and Differentiable Layers for Quadratic Cone Programs

Quadratic cone programs (QCPs) are a practical canonical form for convex optimization, including parametric portfolio problems that must be re-solved to high accuracy as market data change. We present Sequential Portfolio Optimizer (SPO), with SPO-CPU and SPO-GPU the C++ and CUDA realizations of the Clarabel homogeneous-embedding interior-point method. Clarabel is a registered trademark; SPO is our name for these implementations. Each exposes a forward optimizer and an in-solver differentiable layer. The Mehrotra algorithm is unchanged. The contribution is an implementation stack: a reduced two-block vector-Jacobian product with gradients in the original coordinates; a documented variant of the Chen--Goulart--Jones smoothing warm start, applied in equilibrated coordinates; and a GIL-free GPU batch architecture whose isolated throughput is at parity with a warm solver loop up to $B{=}16$. On an RTX A6000, subsequent solves of a $5000$-asset factor-model QP average $24$ ms on SPO-GPU, compared with $98$ ms on Clarabel.rs and $122$ ms on single-thread Gurobi; at $10{,}000$ assets the corresponding GPU time is $59$ ms against $439$ ms for one-thread Mosek. Clarabel.rs, SPO-CPU, and SPO-GPU agree pairwise to $2.2{\times}10^{-7}$ in relative objective on this family. Against a CVXPYLayers baseline driven by Clarabel, the GPU layer reproduces the solution and the return-gradient on a $5000$-asset factor QP/SOCP, while a subsequent forward-plus-backward step is $101$--$137\times$ faster at $5000$ assets (and $17$--$30\times$ at $1000$ assets). The smoothing warm start reduces QP rebalance iterations but can increase them on a large GPU second-order cone. Wall-clock rankings apply to the factor-model family only; an $18$-problem Maros--M\'esz\'aros subset is reported as a cross-check. We do not claim a speedup over CuClarabel, and the batch architecture is not a measured throughput improvement.

==> figs/fig_batch.tex <==
% BatchDiffSolver: slots, workers, scheduler.
\begin{tikzpicture}[
  font=\footnotesize,
  box/.style={draw, rounded corners=2pt, align=center, inner sep=4pt},
  slot/.style={box, fill=blue!8, minimum width=2.0cm, minimum height=0.7cm},
  work/.style={box, fill=green!10, minimum width=2.4cm, minimum height=0.85cm},
  sch/.style={box, fill=orange!12, minimum width=2.6cm, minimum height=0.75cm},
  arr/.style={-{Latex}, thick}
]
  \node[slot] (s0) {slot 0 \diffsolver{}};
  \node[slot, below=0.18cm of s0] (s1) {slot 1 \diffsolver{}};
  \node[slot, below=0.18cm of s1] (sd) {$\vdots$};
  \node[slot, below=0.18cm of sd] (sb) {slot $B{-}1$};

  \node[work, right=1.1cm of s1] (w) {IPM\\worker pool};

  \node[sch, right=1.0cm of w] (fwd) {FORWARD role};
  \node[sch, below=0.25cm of fwd] (bwd) {BACKWARD role};
  \node[sch, right=0.7cm of fwd] (full) {full shard:\\uniform cuDSS batch};
  \node[sch, right=0.7cm of bwd] (part) {latency miss:\\isolated contexts};

  \draw[arr] (s0.east) -- ++(0.35,0) |- (w.west);
  \draw[arr] (s1) -- (w);
  \draw[arr] (sb.east) -- ++(0.35,0) |- (w.west);
  \draw[arr] (w) -- (fwd);
  \draw[arr] (w.east) -- ++(0.25,0) |- (bwd.west);
  \draw[arr] (fwd) -- (full);
  \draw[arr] (bwd) -- (part);
\end{tikzpicture}


==> figs/fig_batch_ratio.tex <==
% Speedup ratio: Python loop / BatchDiffSolver (from tab:batch).
\begin{tikzpicture}[x=0.70cm,y=6.4cm]
  \def\xmin{0.4}
  \def\xmax{17.0}
  \def\ymin{0.74}
  \draw[gray!35] (1,0.80) -- (16,0.80);
  \draw[gray!35] (1,0.90) -- (16,0.90);
  \draw[gray!35] (1,1.00) -- (16,1.00);
  \draw[-{Latex}] (\xmin,\ymin) -- (\xmax,\ymin);
  \draw[-{Latex}] (\xmin,\ymin) -- (\xmin,1.08);
  \foreach \x in {1,4,8,16}
    \draw (\x,\ymin) -- ++(0,-0.008) node[below,font=\scriptsize] {\x};
  \foreach \y/\lab in {0.75/0.75,0.80/0.80,0.90/0.90,1.00/1.00}
    \draw (\xmin,\y) -- ++(-0.15,0) node[left,font=\scriptsize] {\lab};
  \draw[dashed,gray] (1,1.0) -- (16,1.0);
  % hybrid AUTO: 15.8/17.9, 63.2/69.3, 127/128.4, 260.2/264.0
  \draw[blue!70!black,thick]
    (1,0.883) -- (4,0.912) -- (8,0.989) -- (16,0.986);
  \fill[blue!70!black]
    (1,0.883) circle (1.7pt)
    (4,0.912) circle (1.7pt)
    (8,0.989) circle (1.7pt)
    (16,0.986) circle (1.7pt);
  % device-only: 15.8/20.2, 63.2/69.1, 127/126.8, 260.2/277.4
  \draw[orange!80!black,thick]
    (1,0.782) -- (4,0.915) -- (8,1.002) -- (16,0.938);
  \fill[orange!80!black]
    (1,0.782) circle (1.7pt)
    (4,0.915) circle (1.7pt)
    (8,1.002) circle (1.7pt)
    (16,0.938) circle (1.7pt);
  \node[font=\small] at (8.5,\ymin-0.07) {batch size $B$};
  \node[font=\small,rotate=90] at (\xmin-1.35,0.91) {Python loop $/$ BatchDiffSolver};
  \node[blue!70!black,font=\scriptsize,anchor=west] at (9.4,0.86) {hybrid AUTO};
  \node[orange!80!black,font=\scriptsize,anchor=west] at (9.4,0.82) {device-only};
\end{tikzpicture}


==> figs/fig_cvxlayer_speedup.tex <==
% Subsequent-mean fwd+bwd (ms), log10 scale. From tab:cvxlayer-perf.
\begin{tikzpicture}[x=2.15cm,y=1.55cm]
  \def\xmin{0.25}
  \def\xmax{4.85}
  \def\ymin{0.85}
  \def\ymax{4.05}
  \draw[gray!30] (\xmin,1) -- (\xmax,1);
  \draw[gray!30] (\xmin,2) -- (\xmax,2);
  \draw[gray!30] (\xmin,3) -- (\xmax,3);
  \draw[gray!30] (\xmin,4) -- (\xmax,4);
  \draw[-{Latex}] (\xmin,\ymin) -- (\xmax,\ymin);
  \draw[-{Latex}] (\xmin,\ymin) -- (\xmin,\ymax);
  \foreach \y/\lab in {1/10,2/100,3/1000,4/10000}
    \draw (\xmin,\y) -- ++(-0.08,0) node[left,font=\scriptsize] {\lab};
  \foreach \x/\lab in {1/{QP $n{=}1000$},2/{QP $n{=}5000$},3/{SOCP $n{=}1000$},4/{SOCP $n{=}5000$}}
    \node[below,font=\scriptsize,align=center] at (\x,\ymin-0.02) {\lab};
  % Non-overlapping bars, width 0.22, gap 0.04, group centred at integer x.
  % log10 totals: CVX 2.676,3.550,2.774,3.709; CPU 1.170,2.195,1.553,2.293; GPU 1.204,1.412,1.556,1.704
  \foreach \x/\hcvx/\hcpu/\hgpu in {
      1/2.676/1.170/1.204,
      2/3.550/2.195/1.412,
      3/2.774/1.553/1.556,
      4/3.709/2.293/1.704} {
    \fill[black!35] (\x-0.35,\ymin) rectangle (\x-0.13,\hcvx);
    \fill[blue!70!black] (\x-0.11,\ymin) rectangle (\x+0.11,\hcpu);
    \fill[orange!80!black] (\x+0.13,\ymin) rectangle (\x+0.35,\hgpu);
  }
  \node[font=\small,rotate=90] at (\xmin-0.72,2.45) {subsequent fwd+bwd (ms)};
  \fill[black!35] (0.55,3.72) rectangle (0.75,3.88);
  \node[anchor=west,font=\scriptsize] at (0.80,3.80) {CVXPYLayers};
  \fill[blue!70!black] (2.15,3.72) rectangle (2.35,3.88);
  \node[anchor=west,font=\scriptsize] at (2.40,3.80) {\cpu{}};
  \fill[orange!80!black] (3.25,3.72) rectangle (3.45,3.88);
  \node[anchor=west,font=\scriptsize] at (3.50,3.80) {\gpu{}};
\end{tikzpicture}


==> figs/fig_gpu_ipm.tex <==
% GPU IPM iteration: cone-family streams + cuDSS phase machine.
% Layout: top IPM row; 2x2 cone families under Cone scaling (clear of
% REFACTOR); solve/update below; arrows route around the boxes, never
% through them.
\begin{tikzpicture}[
  font=\footnotesize,
  box/.style={draw, rounded corners=2pt, align=center, inner sep=4pt},
  ipmstep/.style={box, fill=blue!8, minimum width=2.15cm, minimum height=0.88cm},
  cone/.style={box, fill=green!10, minimum width=1.85cm, minimum height=0.70cm},
  kkt/.style={box, fill=orange!12, minimum width=2.25cm, minimum height=0.88cm},
  arr/.style={-{Latex}, thick}
]
  \node[ipmstep] (res) {Residuals\\+ Info};
  \node[ipmstep, right=0.48cm of res] (scale) {Cone scaling};
  \node[kkt, right=0.48cm of scale] (upd) {Hs scatter\\+ regularize};
  \node[kkt, right=0.48cm of upd] (fac) {cuDSS\\REFACTOR};

  \node[cone, below=1.20cm of scale, xshift=-1.10cm] (soc) {SOC tiers};
  \node[cone, right=0.30cm of soc] (nn) {NN stream};
  \node[cone, below=0.32cm of soc] (nonsym) {Exp/Pow};
  \node[cone, right=0.30cm of nonsym] (psd) {PSD / chordal};
  \node[draw=green!55!black, dashed, rounded corners=3pt, inner sep=5pt,
        fit=(soc)(nn)(nonsym)(psd)] (conefam) {};

  \node[kkt, below=0.85cm of conefam] (sol) {nrhs$=2$ solve};
  \node[ipmstep, below=0.62cm of sol] (stepn) {Step length\\+ update};

  \draw[arr] (res) -- (scale);
  \draw[arr] (scale) -- (upd);
  \draw[arr] (upd) -- (fac);
  \draw[arr] (scale.south) -- (conefam.north);

  % Right-hand bypass: never crosses the cone grid.
  \draw[arr] (fac.east) -- ++(0.52,0) |- (sol.east);
  \draw[arr] (sol) -- (stepn);

  % Left-hand return, left of Residuals and of the cone grid.
  \draw[arr, dashed]
    (stepn.west) -- ([xshift=-0.72cm]res.west |- stepn.west)
    -- ([xshift=-0.72cm]res.west) -- (res.west);
\end{tikzpicture}


==> figs/fig_system.tex <==
% Dual interfaces over one IPM core.
\begin{tikzpicture}[
  font=\small,
  box/.style={draw, rounded corners=2pt, align=center, inner sep=5pt, minimum height=1.05cm},
  py/.style={box, fill=blue!8, minimum width=2.35cm},
  core/.style={box, fill=orange!12, minimum width=2.6cm},
  arr/.style={-{Latex}, thick}
]
  \node[py] (cvxpy) {Modelling\\front-end};
  \node[py, right=0.45cm of cvxpy] (fwd) {Forward\\optimizer};
  \node[py, right=0.45cm of fwd] (ds) {\diffsolver{}};
  \node[py, right=0.45cm of ds] (bds) {\batchdiff{}\\(GPU)};

  \node[core, below=1.15cm of fwd] (ipm) {Homogeneous-embedding\\Mehrotra IPM};
  \node[core, left=0.45cm of ipm] (ws) {Smoothing\\warm start};
  \node[core, right=0.45cm of ipm] (adj) {Adjoint $\Ft$};

  \draw[arr] (cvxpy) -- (fwd);
  \draw[arr] (fwd) -- (ipm);
  \draw[arr] (ds.south) -- (adj.north);
  \draw[arr] (ds.south west) -- (ipm.north east);
  \draw[arr] (bds.south) -- (adj.north east);
  \draw[arr] (ipm) -- (ws);
  \draw[arr] (ipm) -- (adj);

  \node[draw, dashed, rounded corners=4pt, inner sep=8pt,
        fit=(cvxpy)(fwd)(ds)(bds), label=above:{Interfaces (alternative entry points)}] {};
  \node[draw, dashed, rounded corners=4pt, inner sep=8pt,
        fit=(ws)(ipm)(adj), label=below:Shared IPM core] {};
\end{tikzpicture}


==> figs/fig_warmstart.tex <==
% Central-path cartoon: cold start vs smoothed warm start.
\begin{tikzpicture}[
  font=\small,
  >=Latex
]
  \draw[->] (0,0) -- (6.2,0) node[right] {$s$};
  \draw[->] (0,0) -- (0,3.6) node[above] {$z$};
  \begin{scope}
    \clip (0,0) rectangle (6.2,3.6);
    \draw[thick, domain=0.35:5.4, samples=80] plot (\x, {2.4/\x});
  \end{scope}
  \node[anchor=west] at (5.05,0.85) {central path};
  \fill (4.6,0.52) circle (2pt) node[below right] {$(s^\star,z^\star)$};
  \fill[blue] (1.1,2.18) circle (2pt) node[above right] {cold $x^0$};
  \fill[orange] (3.4,0.71) circle (2pt) node[above right] {smoothed};
  \draw[blue, dashed, ->] (1.1,2.18) -- (3.4,0.71);
  \draw[orange, ->] (3.4,0.71) -- (4.6,0.52);
  \node[align=left, font=\footnotesize, anchor=west] at (3.85,3.15)
    {smoothing $S_{\K,\eta}$\\places $(s,z)$ on the path};
\end{tikzpicture}

